Semifinite harmonic functions on the Gnedin-Kingman graph

We study the Gnedin-Kingman graph, which corresponds to Pieri's rule for the monomial basis $\{M_{\lambda}\}$ in the algebra $\mathrm{QSym}$ of quasisymmetric functions. The paper contains a detailed announcement of results concerning the classification of indecomposable semifinite harmonic functions on the Gnedin-Kingman graph. For these functions, we also establish a multiplicativity property, which is an analog of the Vershik-Kerov ring theorem.

==> 0_Main_results/Picture1.tex <==

\begin{comment}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,469); %set diagram left start at 0, and has height of 469

%Shape: Grid [id:dp13056041768854476] 
\draw  [draw opacity=0] (106.5,81) -- (126.5,81) -- (126.5,181) -- (106.5,181) -- cycle ; \draw    ; \draw   (106.5,101) -- (126.5,101)(106.5,121) -- (126.5,121)(106.5,141) -- (126.5,141)(106.5,161) -- (126.5,161) ; \draw   (106.5,81) -- (126.5,81) -- (126.5,181) -- (106.5,181) -- cycle ;
%Shape: Grid [id:dp07592081681017104] 
\draw  [draw opacity=0] (106.5,61) -- (266.5,61) -- (266.5,81) -- (106.5,81) -- cycle ; \draw   (126.5,61) -- (126.5,81)(146.5,61) -- (146.5,81)(166.5,61) -- (166.5,81)(186.5,61) -- (186.5,81)(206.5,61) -- (206.5,81)(226.5,61) -- (226.5,81)(246.5,61) -- (246.5,81) ; \draw    ; \draw   (106.5,61) -- (266.5,61) -- (266.5,81) -- (106.5,81) -- cycle ;
%Shape: Grid [id:dp5418303555359938] 
\draw  [draw opacity=0] (106.5,221) -- (266.5,221) -- (266.5,241) -- (106.5,241) -- cycle ; \draw   (126.5,221) -- (126.5,241)(146.5,221) -- (146.5,241)(166.5,221) -- (166.5,241)(186.5,221) -- (186.5,241)(206.5,221) -- (206.5,241)(226.5,221) -- (226.5,241)(246.5,221) -- (246.5,241) ; \draw    ; \draw   (106.5,221) -- (266.5,221) -- (266.5,241) -- (106.5,241) -- cycle ;
%Shape: Grid [id:dp12219872155481981] 
\draw  [draw opacity=0] (106.5,201) -- (266.5,201) -- (266.5,221) -- (106.5,221) -- cycle ; \draw   (126.5,201) -- (126.5,221)(146.5,201) -- (146.5,221)(166.5,201) -- (166.5,221)(186.5,201) -- (186.5,221)(206.5,201) -- (206.5,221)(226.5,201) -- (226.5,221)(246.5,201) -- (246.5,221) ; \draw    ; \draw   (106.5,201) -- (266.5,201) -- (266.5,221) -- (106.5,221) -- cycle ;
%Shape: Grid [id:dp8006067797362397] 
\draw  [draw opacity=0] (106.5,181) -- (266.5,181) -- (266.5,201) -- (106.5,201) -- cycle ; \draw   (126.5,181) -- (126.5,201)(146.5,181) -- (146.5,201)(166.5,181) -- (166.5,201)(186.5,181) -- (186.5,201)(206.5,181) -- (206.5,201)(226.5,181) -- (226.5,201)(246.5,181) -- (246.5,201) ; \draw    ; \draw   (106.5,181) -- (266.5,181) -- (266.5,201) -- (106.5,201) -- cycle ;
%Shape: Grid [id:dp9564772184253543] 
\draw  [draw opacity=0] (106.5,241) -- (126.5,241) -- (126.5,341) -- (106.5,341) -- cycle ; \draw    ; \draw   (106.5,261) -- (126.5,261)(106.5,281) -- (126.5,281)(106.5,301) -- (126.5,301)(106.5,321) -- (126.5,321) ; \draw   (106.5,241) -- (126.5,241) -- (126.5,341) -- (106.5,341) -- cycle ;

\end{tikzpicture}

\end{comment}


%\begin{comment}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp39824708741078807] 
\draw  [draw opacity=0] (454.5,94) -- (464.5,94) -- (464.5,154) -- (454.5,154) -- cycle ; \draw    ; \draw   (454.5,104) -- (464.5,104)(454.5,114) -- (464.5,114)(454.5,124) -- (464.5,124)(454.5,134) -- (464.5,134)(454.5,144) -- (464.5,144) ; \draw   (454.5,94) -- (464.5,94) -- (464.5,154) -- (454.5,154) -- cycle ;
%Shape: Grid [id:dp9067339381823978] 
\draw  [draw opacity=0] (454.5,154) -- (614.5,154) -- (614.5,184) -- (454.5,184) -- cycle ; \draw   (464.5,154) -- (464.5,184)(474.5,154) -- (474.5,184)(484.5,154) -- (484.5,184)(494.5,154) -- (494.5,184)(504.5,154) -- (504.5,184)(514.5,154) -- (514.5,184)(524.5,154) -- (524.5,184)(534.5,154) -- (534.5,184)(544.5,154) -- (544.5,184)(554.5,154) -- (554.5,184)(564.5,154) -- (564.5,184)(574.5,154) -- (574.5,184)(584.5,154) -- (584.5,184)(594.5,154) -- (594.5,184)(604.5,154) -- (604.5,184) ; \draw   (454.5,164) -- (614.5,164)(454.5,174) -- (614.5,174) ; \draw   (454.5,154) -- (614.5,154) -- (614.5,184) -- (454.5,184) -- cycle ;
%Shape: Grid [id:dp013922525674788577] 
\draw  [draw opacity=0] (454.5,184) -- (464.5,184) -- (464.5,264) -- (454.5,264) -- cycle ; \draw    ; \draw   (454.5,194) -- (464.5,194)(454.5,204) -- (464.5,204)(454.5,214) -- (464.5,214)(454.5,224) -- (464.5,224)(454.5,234) -- (464.5,234)(454.5,244) -- (464.5,244)(454.5,254) -- (464.5,254) ; \draw   (454.5,184) -- (464.5,184) -- (464.5,264) -- (454.5,264) -- cycle ;
%Shape: Grid [id:dp47170356643066225] 
\draw  [draw opacity=0] (454.5,84) -- (614.5,84) -- (614.5,94) -- (454.5,94) -- cycle ; \draw   (464.5,84) -- (464.5,94)(474.5,84) -- (474.5,94)(484.5,84) -- (484.5,94)(494.5,84) -- (494.5,94)(504.5,84) -- (504.5,94)(514.5,84) -- (514.5,94)(524.5,84) -- (524.5,94)(534.5,84) -- (534.5,94)(544.5,84) -- (544.5,94)(554.5,84) -- (554.5,94)(564.5,84) -- (564.5,94)(574.5,84) -- (574.5,94)(584.5,84) -- (584.5,94)(594.5,84) -- (594.5,94)(604.5,84) -- (604.5,94) ; \draw    ; \draw   (454.5,84) -- (614.5,84) -- (614.5,94) -- (454.5,94) -- cycle ;
%Shape: Brace [id:dp13984573806033795] 
\draw   (614.5,83.75) .. controls (614.5,79.08) and (612.17,76.75) .. (607.5,76.75) -- (544.5,76.75) .. controls (537.83,76.75) and (534.5,74.42) .. (534.5,69.75) .. controls (534.5,74.42) and (531.17,76.75) .. (524.5,76.75)(527.5,76.75) -- (461.5,76.75) .. controls (456.83,76.75) and (454.5,79.08) .. (454.5,83.75) ;
%Shape: Brace [id:dp6238882514901685] 
\draw   (454.22,94.12) .. controls (449.55,94.12) and (447.22,96.45) .. (447.22,101.12) -- (447.22,114.12) .. controls (447.22,120.79) and (444.89,124.12) .. (440.22,124.12) .. controls (444.89,124.12) and (447.22,127.45) .. (447.22,134.12)(447.22,131.12) -- (447.22,147.12) .. controls (447.22,151.79) and (449.55,154.12) .. (454.22,154.12) ;
%Shape: Brace [id:dp23913840762291572] 
\draw   (454.4,183.9) .. controls (449.73,183.91) and (447.41,186.25) .. (447.42,190.92) -- (447.47,214.02) .. controls (447.49,220.69) and (445.17,224.02) .. (440.5,224.03) .. controls (445.17,224.02) and (447.51,227.35) .. (447.52,234.02)(447.52,231.02) -- (447.58,257.12) .. controls (447.59,261.79) and (449.93,264.11) .. (454.6,264.1) ;

% Text Node
\draw (420,118) node [anchor=north west][inner sep=0.75pt]    {$\infty $};
% Text Node
\draw (525.5,49.5) node [anchor=north west][inner sep=0.75pt]    {$\infty $};
% Text Node
\draw (420,218) node [anchor=north west][inner sep=0.75pt]    {$\infty $};


\end{tikzpicture}

%\end{comment}

==> 0_Main_results/Picture1_1.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da25236009850012986] 
\draw    (248.5,158) -- (516.5,158) ;

%Straight Lines [id:da04395049761647751] 
\draw [color=pictureblue  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (248.5,158) -- (285,158) ;
\draw [shift={(285,158)}, rotate = 180] [color=pictureblue  ,draw opacity=1 ][line width=0.75]      (6.71,-6.71) .. controls (3.01,-6.71) and (0,-3.7) .. (0,0) .. controls (0,3.7) and (3.01,6.71) .. (6.71,6.71) ;
\draw [shift={(248.5,158)}, rotate = 0] [color=pictureblue  ,draw opacity=1 ][line width=0.75]      (6.71,-6.71) .. controls (3.01,-6.71) and (0,-3.7) .. (0,0) .. controls (0,3.7) and (3.01,6.71) .. (6.71,6.71) ;
%Straight Lines [id:da23419564617027366] 
\draw [color=pictureblue  ,draw opacity=1 ][line width=0.75]    (355.5,158) -- (391,158) ;
\draw [shift={(391,158)}, rotate = 180] [color=pictureblue  ,draw opacity=1 ][line width=0.75]      (6.71,-6.71) .. controls (3.01,-6.71) and (0,-3.7) .. (0,0) .. controls (0,3.7) and (3.01,6.71) .. (6.71,6.71) ;
\draw [shift={(355.5,158)}, rotate = 0] [color=pictureblue  ,draw opacity=1 ][line width=0.75]      (6.71,-6.71) .. controls (3.01,-6.71) and (0,-3.7) .. (0,0) .. controls (0,3.7) and (3.01,6.71) .. (6.71,6.71) ;
%Straight Lines [id:da36976385983300464] 
\draw [color=pictureblue  ,draw opacity=1 ][line width=0.75]    (391,158) -- (426.5,158) ;
\draw [shift={(426.5,158)}, rotate = 180] [color=pictureblue  ,draw opacity=1 ][line width=0.75]      (6.71,-6.71) .. controls (3.01,-6.71) and (0,-3.7) .. (0,0) .. controls (0,3.7) and (3.01,6.71) .. (6.71,6.71) ;
\draw [shift={(391,158)}, rotate = 0] [color=pictureblue  ,draw opacity=1 ][line width=0.75]      (6.71,-6.71) .. controls (3.01,-6.71) and (0,-3.7) .. (0,0) .. controls (0,3.7) and (3.01,6.71) .. (6.71,6.71) ;
%Straight Lines [id:da34131819544629094] 
\draw [color=pictureblue  ,draw opacity=1 ][line width=0.75]    (426.5,158) -- (462,158) ;
\draw [shift={(462,158)}, rotate = 180] [color=pictureblue  ,draw opacity=1 ][line width=0.75]      (6.71,-6.71) .. controls (3.01,-6.71) and (0,-3.7) .. (0,0) .. controls (0,3.7) and (3.01,6.71) .. (6.71,6.71) ;
\draw [shift={(426.5,158)}, rotate = 0] [color=pictureblue  ,draw opacity=1 ][line width=0.75]      (6.71,-6.71) .. controls (3.01,-6.71) and (0,-3.7) .. (0,0) .. controls (0,3.7) and (3.01,6.71) .. (6.71,6.71) ;

% Text Node
\draw (244.93,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (510,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (401.25,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{3}$};
% Text Node
\draw (365.75,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{2}$};
% Text Node
\draw (258.92,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{1}$};
% Text Node
\draw (435.75,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{4}$};
% Text Node
\draw (312.92,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ga_{1}$};
% Text Node
\draw (479.42,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ga_{2}$};


\end{tikzpicture}

==> 0_Main_results/Picture2.tex <==

%\begin{comment}
% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_eggwscior}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_eggwscior}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_8r0fnu17a}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_8r0fnu17a}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_d7q4etm5l}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_d7q4etm5l}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_4iv80ppt7}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_4iv80ppt7}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_nnddg0850}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_nnddg0850}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_sbi5wdaea}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_sbi5wdaea}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_0z8rq7nml}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_0z8rq7nml}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_jfm6ol2nc}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_jfm6ol2nc}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_g1i9g6qbq}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_g1i9g6qbq}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_3u18utkd4}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_3u18utkd4}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_8le9hspya}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_8le9hspya}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_p269yonph}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_p269yonph}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,531); %set diagram left start at 0, and has height of 531

%Shape: Grid [id:dp8258748942048234] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (139.5,210) -- (169.5,210) -- (169.5,220) -- (139.5,220) -- cycle ; \draw   (149.5,210) -- (149.5,220)(159.5,210) -- (159.5,220) ; \draw    ; \draw   (139.5,210) -- (169.5,210) -- (169.5,220) -- (139.5,220) -- cycle ;
%Shape: Grid [id:dp6095327905896921] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (327.5,330.5) -- (327.5,330.5) -- (327.5,330.5) -- (327.5,330.5) -- cycle ; \draw    ; \draw    ; \draw   (327.5,330.5) -- (327.5,330.5) -- (327.5,330.5) -- (327.5,330.5) -- cycle ;
%Shape: Grid [id:dp6738417489125068] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (327.5,441.85) -- (327.5,441.85) -- (327.5,441.85) -- (327.5,441.85) -- cycle ; \draw    ; \draw    ; \draw   (327.5,441.85) -- (327.5,441.85) -- (327.5,441.85) -- (327.5,441.85) -- cycle ;
%Shape: Grid [id:dp3952913498540853] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (139.5,200) -- (189.5,200) -- (189.5,210) -- (139.5,210) -- cycle ; \draw   (149.5,200) -- (149.5,210)(159.5,200) -- (159.5,210)(169.5,200) -- (169.5,210)(179.5,200) -- (179.5,210) ; \draw    ; \draw   (139.5,200) -- (189.5,200) -- (189.5,210) -- (139.5,210) -- cycle ;
%Shape: Grid [id:dp7141459974801746] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (139.5,60) -- (149.5,60) -- (149.5,90) -- (139.5,90) -- cycle ; \draw    ; \draw   (139.5,70) -- (149.5,70)(139.5,80) -- (149.5,80) ; \draw   (139.5,60) -- (149.5,60) -- (149.5,90) -- (139.5,90) -- cycle ;
%Shape: Grid [id:dp7541001705528462] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (327.5,320.5) -- (327.5,320.5) -- (327.5,320.5) -- (327.5,320.5) -- cycle ; \draw    ; \draw    ; \draw   (327.5,320.5) -- (327.5,320.5) -- (327.5,320.5) -- (327.5,320.5) -- cycle ;
%Shape: Grid [id:dp8782468678153401] 
\draw  [draw opacity=0][pattern=_eggwscior,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (139.5,90) -- (159.5,90) -- (159.5,100) -- (139.5,100) -- cycle ; \draw   (149.5,90) -- (149.5,100) ; \draw    ; \draw   (139.5,90) -- (159.5,90) -- (159.5,100) -- (139.5,100) -- cycle ;
%Shape: Grid [id:dp5755751117773533] 
\draw  [draw opacity=0][pattern=_8r0fnu17a,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (139.5,220) -- (149.5,220) -- (149.5,230) -- (139.5,230) -- cycle ; \draw    ; \draw    ; \draw   (139.5,220) -- (149.5,220) -- (149.5,230) -- (139.5,230) -- cycle ;
%Shape: Grid [id:dp34735130078523635] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (139.5,230) -- (149.5,230) -- (149.5,240) -- (139.5,240) -- cycle ; \draw    ; \draw    ; \draw   (139.5,230) -- (149.5,230) -- (149.5,240) -- (139.5,240) -- cycle ;
%Shape: Grid [id:dp4724849567067253] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (139.5,240) -- (169.5,240) -- (169.5,250) -- (139.5,250) -- cycle ; \draw   (149.5,240) -- (149.5,250)(159.5,240) -- (159.5,250) ; \draw    ; \draw   (139.5,240) -- (169.5,240) -- (169.5,250) -- (139.5,250) -- cycle ;
%Shape: Grid [id:dp28348474025530035] 
\draw  [draw opacity=0][pattern=_d7q4etm5l,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (139.5,250) -- (149.5,250) -- (149.5,260) -- (139.5,260) -- cycle ; \draw    ; \draw    ; \draw   (139.5,250) -- (149.5,250) -- (149.5,260) -- (139.5,260) -- cycle ;
%Shape: Grid [id:dp34891484379455295] 
\draw  [draw opacity=0][pattern=_4iv80ppt7,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (139.5,260) -- (159.5,260) -- (159.5,270) -- (139.5,270) -- cycle ; \draw   (149.5,260) -- (149.5,270) ; \draw    ; \draw   (139.5,260) -- (159.5,260) -- (159.5,270) -- (139.5,270) -- cycle ;
%Shape: Grid [id:dp3339007301892539] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (139.5,370) -- (169.5,370) -- (169.5,380) -- (139.5,380) -- cycle ; \draw   (149.5,370) -- (149.5,380)(159.5,370) -- (159.5,380) ; \draw    ; \draw   (139.5,370) -- (169.5,370) -- (169.5,380) -- (139.5,380) -- cycle ;
%Shape: Grid [id:dp43367049625730203] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (139.5,380) -- (149.5,380) -- (149.5,390) -- (139.5,390) -- cycle ; \draw    ; \draw    ; \draw   (139.5,380) -- (149.5,380) -- (149.5,390) -- (139.5,390) -- cycle ;
%Shape: Grid [id:dp7694554177092116] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (139.5,390) -- (189.5,390) -- (189.5,400) -- (139.5,400) -- cycle ; \draw   (149.5,390) -- (149.5,400)(159.5,390) -- (159.5,400)(169.5,390) -- (169.5,400)(179.5,390) -- (179.5,400) ; \draw    ; \draw   (139.5,390) -- (189.5,390) -- (189.5,400) -- (139.5,400) -- cycle ;
%Shape: Grid [id:dp7952639993530777] 
\draw  [draw opacity=0] (159.5,90) -- (309.5,90) -- (309.5,100) -- (159.5,100) -- cycle ; \draw   (169.5,90) -- (169.5,100)(179.5,90) -- (179.5,100)(189.5,90) -- (189.5,100)(199.5,90) -- (199.5,100)(209.5,90) -- (209.5,100)(219.5,90) -- (219.5,100)(229.5,90) -- (229.5,100)(239.5,90) -- (239.5,100)(249.5,90) -- (249.5,100)(259.5,90) -- (259.5,100)(269.5,90) -- (269.5,100)(279.5,90) -- (279.5,100)(289.5,90) -- (289.5,100)(299.5,90) -- (299.5,100) ; \draw    ; \draw   (159.5,90) -- (309.5,90) -- (309.5,100) -- (159.5,100) -- cycle ;
%Shape: Grid [id:dp7629668296450927] 
\draw  [draw opacity=0] (139.5,100) -- (149.5,100) -- (149.5,200) -- (139.5,200) -- cycle ; \draw    ; \draw   (139.5,110) -- (149.5,110)(139.5,120) -- (149.5,120)(139.5,130) -- (149.5,130)(139.5,140) -- (149.5,140)(139.5,150) -- (149.5,150)(139.5,160) -- (149.5,160)(139.5,170) -- (149.5,170)(139.5,180) -- (149.5,180)(139.5,190) -- (149.5,190) ; \draw   (139.5,100) -- (149.5,100) -- (149.5,200) -- (139.5,200) -- cycle ;
%Shape: Grid [id:dp7683229599764431] 
\draw  [draw opacity=0] (149.5,220) -- (309.5,220) -- (309.5,230) -- (149.5,230) -- cycle ; \draw   (159.5,220) -- (159.5,230)(169.5,220) -- (169.5,230)(179.5,220) -- (179.5,230)(189.5,220) -- (189.5,230)(199.5,220) -- (199.5,230)(209.5,220) -- (209.5,230)(219.5,220) -- (219.5,230)(229.5,220) -- (229.5,230)(239.5,220) -- (239.5,230)(249.5,220) -- (249.5,230)(259.5,220) -- (259.5,230)(269.5,220) -- (269.5,230)(279.5,220) -- (279.5,230)(289.5,220) -- (289.5,230)(299.5,220) -- (299.5,230) ; \draw    ; \draw   (149.5,220) -- (309.5,220) -- (309.5,230) -- (149.5,230) -- cycle ;
%Shape: Grid [id:dp016871640698448598] 
\draw  [draw opacity=0] (149.5,250) -- (309.5,250) -- (309.5,260) -- (149.5,260) -- cycle ; \draw   (159.5,250) -- (159.5,260)(169.5,250) -- (169.5,260)(179.5,250) -- (179.5,260)(189.5,250) -- (189.5,260)(199.5,250) -- (199.5,260)(209.5,250) -- (209.5,260)(219.5,250) -- (219.5,260)(229.5,250) -- (229.5,260)(239.5,250) -- (239.5,260)(249.5,250) -- (249.5,260)(259.5,250) -- (259.5,260)(269.5,250) -- (269.5,260)(279.5,250) -- (279.5,260)(289.5,250) -- (289.5,260)(299.5,250) -- (299.5,260) ; \draw    ; \draw   (149.5,250) -- (309.5,250) -- (309.5,260) -- (149.5,260) -- cycle ;
%Shape: Grid [id:dp8566559329591926] 
\draw  [draw opacity=0] (159.5,260) -- (309.5,260) -- (309.5,270) -- (159.5,270) -- cycle ; \draw   (169.5,260) -- (169.5,270)(179.5,260) -- (179.5,270)(189.5,260) -- (189.5,270)(199.5,260) -- (199.5,270)(209.5,260) -- (209.5,270)(219.5,260) -- (219.5,270)(229.5,260) -- (229.5,270)(239.5,260) -- (239.5,270)(249.5,260) -- (249.5,270)(259.5,260) -- (259.5,270)(269.5,260) -- (269.5,270)(279.5,260) -- (279.5,270)(289.5,260) -- (289.5,270)(299.5,260) -- (299.5,270) ; \draw    ; \draw   (159.5,260) -- (309.5,260) -- (309.5,270) -- (159.5,270) -- cycle ;
%Shape: Grid [id:dp9789631047312191] 
\draw  [draw opacity=0] (139.5,270) -- (149.5,270) -- (149.5,370) -- (139.5,370) -- cycle ; \draw    ; \draw   (139.5,280) -- (149.5,280)(139.5,290) -- (149.5,290)(139.5,300) -- (149.5,300)(139.5,310) -- (149.5,310)(139.5,320) -- (149.5,320)(139.5,330) -- (149.5,330)(139.5,340) -- (149.5,340)(139.5,350) -- (149.5,350)(139.5,360) -- (149.5,360) ; \draw   (139.5,270) -- (149.5,270) -- (149.5,370) -- (139.5,370) -- cycle ;
%Shape: Grid [id:dp9795297919689064] 
\draw  [draw opacity=0] (139.5,400) -- (149.5,400) -- (149.5,500) -- (139.5,500) -- cycle ; \draw    ; \draw   (139.5,410) -- (149.5,410)(139.5,420) -- (149.5,420)(139.5,430) -- (149.5,430)(139.5,440) -- (149.5,440)(139.5,450) -- (149.5,450)(139.5,460) -- (149.5,460)(139.5,470) -- (149.5,470)(139.5,480) -- (149.5,480)(139.5,490) -- (149.5,490) ; \draw   (139.5,400) -- (149.5,400) -- (149.5,500) -- (139.5,500) -- cycle ;
%Shape: Grid [id:dp9456455673851606] 
\draw  [draw opacity=0][pattern=_nnddg0850,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (139.5,200) -- (189.5,200) -- (189.5,210) -- (139.5,210) -- cycle ; \draw   (149.5,200) -- (149.5,210)(159.5,200) -- (159.5,210)(169.5,200) -- (169.5,210)(179.5,200) -- (179.5,210) ; \draw    ; \draw   (139.5,200) -- (189.5,200) -- (189.5,210) -- (139.5,210) -- cycle ;
%Shape: Grid [id:dp7760071255590008] 
\draw  [draw opacity=0][pattern=_sbi5wdaea,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (139.5,210) -- (169.5,210) -- (169.5,220) -- (139.5,220) -- cycle ; \draw   (149.5,210) -- (149.5,220)(159.5,210) -- (159.5,220) ; \draw    ; \draw   (139.5,210) -- (169.5,210) -- (169.5,220) -- (139.5,220) -- cycle ;
%Shape: Grid [id:dp4643508533164157] 
\draw  [draw opacity=0][pattern=_0z8rq7nml,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (139.5,240) -- (169.5,240) -- (169.5,250) -- (139.5,250) -- cycle ; \draw   (149.5,240) -- (149.5,250)(159.5,240) -- (159.5,250) ; \draw    ; \draw   (139.5,240) -- (169.5,240) -- (169.5,250) -- (139.5,250) -- cycle ;
%Shape: Grid [id:dp499035694633883] 
\draw  [draw opacity=0][pattern=_jfm6ol2nc,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (139.5,230) -- (149.5,230) -- (149.5,240) -- (139.5,240) -- cycle ; \draw    ; \draw    ; \draw   (139.5,230) -- (149.5,230) -- (149.5,240) -- (139.5,240) -- cycle ;
%Shape: Grid [id:dp8912275964055594] 
\draw  [draw opacity=0][pattern=_g1i9g6qbq,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (139.5,60) -- (149.5,60) -- (149.5,90) -- (139.5,90) -- cycle ; \draw    ; \draw   (139.5,70) -- (149.5,70)(139.5,80) -- (149.5,80) ; \draw   (139.5,60) -- (149.5,60) -- (149.5,90) -- (139.5,90) -- cycle ;
%Shape: Grid [id:dp537750798646321] 
\draw  [draw opacity=0][pattern=_3u18utkd4,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (139.5,390) -- (189.5,390) -- (189.5,400) -- (139.5,400) -- cycle ; \draw   (149.5,390) -- (149.5,400)(159.5,390) -- (159.5,400)(169.5,390) -- (169.5,400)(179.5,390) -- (179.5,400) ; \draw    ; \draw   (139.5,390) -- (189.5,390) -- (189.5,400) -- (139.5,400) -- cycle ;
%Shape: Grid [id:dp4868413856301558] 
\draw  [draw opacity=0][pattern=_8le9hspya,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (139.5,370) -- (169.5,370) -- (169.5,380) -- (139.5,380) -- cycle ; \draw   (149.5,370) -- (149.5,380)(159.5,370) -- (159.5,380) ; \draw    ; \draw   (139.5,370) -- (169.5,370) -- (169.5,380) -- (139.5,380) -- cycle ;
%Shape: Grid [id:dp36419948073458563] 
\draw  [draw opacity=0][pattern=_p269yonph,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (139.5,380) -- (149.5,380) -- (149.5,390) -- (139.5,390) -- cycle ; \draw    ; \draw    ; \draw   (139.5,380) -- (149.5,380) -- (149.5,390) -- (139.5,390) -- cycle ;

% Text Node
\draw (50,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textsubscript{}};


\end{tikzpicture}

%\end{comment}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{comment}

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_kr9bbbn48}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_kr9bbbn48}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_bz5khs91z}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_bz5khs91z}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_rd9vd2ubz}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_rd9vd2ubz}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_9hftuzjua}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_9hftuzjua}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_twrxqvzb3}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_twrxqvzb3}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_5x6n93nty}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_5x6n93nty}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_u73c3vo9m}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_u73c3vo9m}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_h3sxrw14x}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_h3sxrw14x}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_zzpe03rny}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_zzpe03rny}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_70h3bp0ju}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_70h3bp0ju}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_m4uvaf3y5}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_m4uvaf3y5}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_yadl1n7fh}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_yadl1n7fh}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,540); %set diagram left start at 0, and has height of 540

%Shape: Grid [id:dp28758229568206284] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (159.5,221) -- (189.5,221) -- (189.5,231) -- (159.5,231) -- cycle ; \draw   (169.5,221) -- (169.5,231)(179.5,221) -- (179.5,231) ; \draw    ; \draw   (159.5,221) -- (189.5,221) -- (189.5,231) -- (159.5,231) -- cycle ;
%Shape: Grid [id:dp0769221979436635] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (347.5,341.5) -- (347.5,341.5) -- (347.5,341.5) -- (347.5,341.5) -- cycle ; \draw    ; \draw    ; \draw   (347.5,341.5) -- (347.5,341.5) -- (347.5,341.5) -- (347.5,341.5) -- cycle ;
%Shape: Grid [id:dp9740213654431443] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (347.5,452.85) -- (347.5,452.85) -- (347.5,452.85) -- (347.5,452.85) -- cycle ; \draw    ; \draw    ; \draw   (347.5,452.85) -- (347.5,452.85) -- (347.5,452.85) -- (347.5,452.85) -- cycle ;
%Shape: Grid [id:dp07031920802805547] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (159.5,211) -- (209.5,211) -- (209.5,221) -- (159.5,221) -- cycle ; \draw   (169.5,211) -- (169.5,221)(179.5,211) -- (179.5,221)(189.5,211) -- (189.5,221)(199.5,211) -- (199.5,221) ; \draw    ; \draw   (159.5,211) -- (209.5,211) -- (209.5,221) -- (159.5,221) -- cycle ;
%Shape: Grid [id:dp5208800277020418] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (159.5,71) -- (169.5,71) -- (169.5,101) -- (159.5,101) -- cycle ; \draw    ; \draw   (159.5,81) -- (169.5,81)(159.5,91) -- (169.5,91) ; \draw   (159.5,71) -- (169.5,71) -- (169.5,101) -- (159.5,101) -- cycle ;
%Shape: Grid [id:dp7466225386339727] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (347.5,331.5) -- (347.5,331.5) -- (347.5,331.5) -- (347.5,331.5) -- cycle ; \draw    ; \draw    ; \draw   (347.5,331.5) -- (347.5,331.5) -- (347.5,331.5) -- (347.5,331.5) -- cycle ;
%Shape: Grid [id:dp5921872187834353] 
\draw  [draw opacity=0][pattern=_kr9bbbn48,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (159.5,101) -- (179.5,101) -- (179.5,111) -- (159.5,111) -- cycle ; \draw   (169.5,101) -- (169.5,111) ; \draw    ; \draw   (159.5,101) -- (179.5,101) -- (179.5,111) -- (159.5,111) -- cycle ;
%Shape: Grid [id:dp46421104276178293] 
\draw  [draw opacity=0][pattern=_bz5khs91z,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (159.5,231) -- (169.5,231) -- (169.5,241) -- (159.5,241) -- cycle ; \draw    ; \draw    ; \draw   (159.5,231) -- (169.5,231) -- (169.5,241) -- (159.5,241) -- cycle ;
%Shape: Grid [id:dp4317417419841554] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (159.5,241) -- (169.5,241) -- (169.5,251) -- (159.5,251) -- cycle ; \draw    ; \draw    ; \draw   (159.5,241) -- (169.5,241) -- (169.5,251) -- (159.5,251) -- cycle ;
%Shape: Grid [id:dp6252306030670615] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (159.5,251) -- (189.5,251) -- (189.5,261) -- (159.5,261) -- cycle ; \draw   (169.5,251) -- (169.5,261)(179.5,251) -- (179.5,261) ; \draw    ; \draw   (159.5,251) -- (189.5,251) -- (189.5,261) -- (159.5,261) -- cycle ;
%Shape: Grid [id:dp20920078892963379] 
\draw  [draw opacity=0][pattern=_rd9vd2ubz,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (159.5,261) -- (169.5,261) -- (169.5,271) -- (159.5,271) -- cycle ; \draw    ; \draw    ; \draw   (159.5,261) -- (169.5,261) -- (169.5,271) -- (159.5,271) -- cycle ;
%Shape: Grid [id:dp12593323687252467] 
\draw  [draw opacity=0][pattern=_9hftuzjua,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (159.5,271) -- (179.5,271) -- (179.5,281) -- (159.5,281) -- cycle ; \draw   (169.5,271) -- (169.5,281) ; \draw    ; \draw   (159.5,271) -- (179.5,271) -- (179.5,281) -- (159.5,281) -- cycle ;
%Shape: Grid [id:dp4061623965283935] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (159.5,381) -- (189.5,381) -- (189.5,391) -- (159.5,391) -- cycle ; \draw   (169.5,381) -- (169.5,391)(179.5,381) -- (179.5,391) ; \draw    ; \draw   (159.5,381) -- (189.5,381) -- (189.5,391) -- (159.5,391) -- cycle ;
%Shape: Grid [id:dp603681147917823] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (159.5,391) -- (169.5,391) -- (169.5,401) -- (159.5,401) -- cycle ; \draw    ; \draw    ; \draw   (159.5,391) -- (169.5,391) -- (169.5,401) -- (159.5,401) -- cycle ;
%Shape: Grid [id:dp5722020632731104] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (159.5,401) -- (209.5,401) -- (209.5,411) -- (159.5,411) -- cycle ; \draw   (169.5,401) -- (169.5,411)(179.5,401) -- (179.5,411)(189.5,401) -- (189.5,411)(199.5,401) -- (199.5,411) ; \draw    ; \draw   (159.5,401) -- (209.5,401) -- (209.5,411) -- (159.5,411) -- cycle ;
%Shape: Grid [id:dp46269176270391166] 
\draw  [draw opacity=0] (179.5,101) -- (329.5,101) -- (329.5,111) -- (179.5,111) -- cycle ; \draw   (189.5,101) -- (189.5,111)(199.5,101) -- (199.5,111)(209.5,101) -- (209.5,111)(219.5,101) -- (219.5,111)(229.5,101) -- (229.5,111)(239.5,101) -- (239.5,111)(249.5,101) -- (249.5,111)(259.5,101) -- (259.5,111)(269.5,101) -- (269.5,111)(279.5,101) -- (279.5,111)(289.5,101) -- (289.5,111)(299.5,101) -- (299.5,111)(309.5,101) -- (309.5,111)(319.5,101) -- (319.5,111) ; \draw    ; \draw   (179.5,101) -- (329.5,101) -- (329.5,111) -- (179.5,111) -- cycle ;
%Shape: Grid [id:dp9678029190731617] 
\draw  [draw opacity=0] (159.5,111) -- (169.5,111) -- (169.5,211) -- (159.5,211) -- cycle ; \draw    ; \draw   (159.5,121) -- (169.5,121)(159.5,131) -- (169.5,131)(159.5,141) -- (169.5,141)(159.5,151) -- (169.5,151)(159.5,161) -- (169.5,161)(159.5,171) -- (169.5,171)(159.5,181) -- (169.5,181)(159.5,191) -- (169.5,191)(159.5,201) -- (169.5,201) ; \draw   (159.5,111) -- (169.5,111) -- (169.5,211) -- (159.5,211) -- cycle ;
%Shape: Grid [id:dp672800648381054] 
\draw  [draw opacity=0] (169.5,231) -- (329.5,231) -- (329.5,241) -- (169.5,241) -- cycle ; \draw   (179.5,231) -- (179.5,241)(189.5,231) -- (189.5,241)(199.5,231) -- (199.5,241)(209.5,231) -- (209.5,241)(219.5,231) -- (219.5,241)(229.5,231) -- (229.5,241)(239.5,231) -- (239.5,241)(249.5,231) -- (249.5,241)(259.5,231) -- (259.5,241)(269.5,231) -- (269.5,241)(279.5,231) -- (279.5,241)(289.5,231) -- (289.5,241)(299.5,231) -- (299.5,241)(309.5,231) -- (309.5,241)(319.5,231) -- (319.5,241) ; \draw    ; \draw   (169.5,231) -- (329.5,231) -- (329.5,241) -- (169.5,241) -- cycle ;
%Shape: Grid [id:dp055163756061949676] 
\draw  [draw opacity=0] (169.5,261) -- (329.5,261) -- (329.5,271) -- (169.5,271) -- cycle ; \draw   (179.5,261) -- (179.5,271)(189.5,261) -- (189.5,271)(199.5,261) -- (199.5,271)(209.5,261) -- (209.5,271)(219.5,261) -- (219.5,271)(229.5,261) -- (229.5,271)(239.5,261) -- (239.5,271)(249.5,261) -- (249.5,271)(259.5,261) -- (259.5,271)(269.5,261) -- (269.5,271)(279.5,261) -- (279.5,271)(289.5,261) -- (289.5,271)(299.5,261) -- (299.5,271)(309.5,261) -- (309.5,271)(319.5,261) -- (319.5,271) ; \draw    ; \draw   (169.5,261) -- (329.5,261) -- (329.5,271) -- (169.5,271) -- cycle ;
%Shape: Grid [id:dp4217285881810411] 
\draw  [draw opacity=0] (179.5,271) -- (329.5,271) -- (329.5,281) -- (179.5,281) -- cycle ; \draw   (189.5,271) -- (189.5,281)(199.5,271) -- (199.5,281)(209.5,271) -- (209.5,281)(219.5,271) -- (219.5,281)(229.5,271) -- (229.5,281)(239.5,271) -- (239.5,281)(249.5,271) -- (249.5,281)(259.5,271) -- (259.5,281)(269.5,271) -- (269.5,281)(279.5,271) -- (279.5,281)(289.5,271) -- (289.5,281)(299.5,271) -- (299.5,281)(309.5,271) -- (309.5,281)(319.5,271) -- (319.5,281) ; \draw    ; \draw   (179.5,271) -- (329.5,271) -- (329.5,281) -- (179.5,281) -- cycle ;
%Shape: Grid [id:dp3105726481260618] 
\draw  [draw opacity=0] (159.5,281) -- (169.5,281) -- (169.5,381) -- (159.5,381) -- cycle ; \draw    ; \draw   (159.5,291) -- (169.5,291)(159.5,301) -- (169.5,301)(159.5,311) -- (169.5,311)(159.5,321) -- (169.5,321)(159.5,331) -- (169.5,331)(159.5,341) -- (169.5,341)(159.5,351) -- (169.5,351)(159.5,361) -- (169.5,361)(159.5,371) -- (169.5,371) ; \draw   (159.5,281) -- (169.5,281) -- (169.5,381) -- (159.5,381) -- cycle ;
%Shape: Grid [id:dp7044198650283373] 
\draw  [draw opacity=0] (159.5,411) -- (169.5,411) -- (169.5,511) -- (159.5,511) -- cycle ; \draw    ; \draw   (159.5,421) -- (169.5,421)(159.5,431) -- (169.5,431)(159.5,441) -- (169.5,441)(159.5,451) -- (169.5,451)(159.5,461) -- (169.5,461)(159.5,471) -- (169.5,471)(159.5,481) -- (169.5,481)(159.5,491) -- (169.5,491)(159.5,501) -- (169.5,501) ; \draw   (159.5,411) -- (169.5,411) -- (169.5,511) -- (159.5,511) -- cycle ;
%Shape: Grid [id:dp9968954733211804] 
\draw  [draw opacity=0][pattern=_twrxqvzb3,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (159.5,211) -- (209.5,211) -- (209.5,221) -- (159.5,221) -- cycle ; \draw   (169.5,211) -- (169.5,221)(179.5,211) -- (179.5,221)(189.5,211) -- (189.5,221)(199.5,211) -- (199.5,221) ; \draw    ; \draw   (159.5,211) -- (209.5,211) -- (209.5,221) -- (159.5,221) -- cycle ;
%Shape: Grid [id:dp04564464066822793] 
\draw  [draw opacity=0][pattern=_5x6n93nty,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (159.5,221) -- (189.5,221) -- (189.5,231) -- (159.5,231) -- cycle ; \draw   (169.5,221) -- (169.5,231)(179.5,221) -- (179.5,231) ; \draw    ; \draw   (159.5,221) -- (189.5,221) -- (189.5,231) -- (159.5,231) -- cycle ;
%Shape: Grid [id:dp04266860060777333] 
\draw  [draw opacity=0][pattern=_u73c3vo9m,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (159.5,251) -- (189.5,251) -- (189.5,261) -- (159.5,261) -- cycle ; \draw   (169.5,251) -- (169.5,261)(179.5,251) -- (179.5,261) ; \draw    ; \draw   (159.5,251) -- (189.5,251) -- (189.5,261) -- (159.5,261) -- cycle ;
%Shape: Grid [id:dp4000445291969221] 
\draw  [draw opacity=0][pattern=_h3sxrw14x,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (159.5,241) -- (169.5,241) -- (169.5,251) -- (159.5,251) -- cycle ; \draw    ; \draw    ; \draw   (159.5,241) -- (169.5,241) -- (169.5,251) -- (159.5,251) -- cycle ;
%Shape: Grid [id:dp8794507499759827] 
\draw  [draw opacity=0][pattern=_zzpe03rny,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (159.5,71) -- (169.5,71) -- (169.5,101) -- (159.5,101) -- cycle ; \draw    ; \draw   (159.5,81) -- (169.5,81)(159.5,91) -- (169.5,91) ; \draw   (159.5,71) -- (169.5,71) -- (169.5,101) -- (159.5,101) -- cycle ;
%Shape: Grid [id:dp7152342335607755] 
\draw  [draw opacity=0][pattern=_70h3bp0ju,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (159.5,401) -- (209.5,401) -- (209.5,411) -- (159.5,411) -- cycle ; \draw   (169.5,401) -- (169.5,411)(179.5,401) -- (179.5,411)(189.5,401) -- (189.5,411)(199.5,401) -- (199.5,411) ; \draw    ; \draw   (159.5,401) -- (209.5,401) -- (209.5,411) -- (159.5,411) -- cycle ;
%Shape: Grid [id:dp5829100559405611] 
\draw  [draw opacity=0][pattern=_m4uvaf3y5,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (159.5,381) -- (189.5,381) -- (189.5,391) -- (159.5,391) -- cycle ; \draw   (169.5,381) -- (169.5,391)(179.5,381) -- (179.5,391) ; \draw    ; \draw   (159.5,381) -- (189.5,381) -- (189.5,391) -- (159.5,391) -- cycle ;
%Shape: Grid [id:dp4759678060745004] 
\draw  [draw opacity=0][pattern=_yadl1n7fh,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (159.5,391) -- (169.5,391) -- (169.5,401) -- (159.5,401) -- cycle ; \draw    ; \draw    ; \draw   (159.5,391) -- (169.5,391) -- (169.5,401) -- (159.5,401) -- cycle ;




\end{tikzpicture}
\end{comment}


==> 0_Main_results/Picture2_1.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_va0v1tyi7}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_va0v1tyi7}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_rbwyr2qop}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_rbwyr2qop}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_7lmf2c16k}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_7lmf2c16k}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_92ahl8yxn}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_92ahl8yxn}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,210); %set diagram left start at 0, and has height of 210

%Straight Lines [id:da9329099591970442] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (355.5,158) -- (391,158) ;
\draw [shift={(391,158)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(355.5,158)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da5880150102999022] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (391,158) -- (426.5,158) ;
\draw [shift={(426.5,158)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(391,158)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da20877273111944417] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (426.5,158) -- (462,158) ;
\draw [shift={(462,158)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(426.5,158)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da4505547120318356] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (248.5,158) -- (284,158) ;
\draw [shift={(284,158)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(248.5,158)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da5643375797151737] 
\draw [pattern=_va0v1tyi7,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] [dash pattern={on 0.84pt off 2.51pt}]  (248.5,100.98) -- (248.5,155.35) ;
%Straight Lines [id:da02990028165653813] 
\draw [pattern=_rbwyr2qop,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] [dash pattern={on 0.84pt off 2.51pt}]  (551.5,100.98) -- (551.5,155.35) ;
%Straight Lines [id:da40739130332404216] 
\draw [pattern=_7lmf2c16k,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] [dash pattern={on 0.84pt off 2.51pt}]  (391,100.98) -- (391,155.35) ;
%Straight Lines [id:da6007856819828763] 
\draw [pattern=_92ahl8yxn,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] [dash pattern={on 0.84pt off 2.51pt}]  (355.5,100.98) -- (355.5,155.35) ;
%Straight Lines [id:da7342445086495646] 
\draw    (284,158) -- (355.5,158) ;
%Straight Lines [id:da685128421607917] 
\draw    (462,158) -- (582.25,158) ;

% Text Node
\draw (244.93,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (582.5,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (401.25,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{3}$};
% Text Node
\draw (365.75,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{2}$};
% Text Node
\draw (258.92,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{1}$};
% Text Node
\draw (435.75,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{4}$};
% Text Node
\draw (312.92,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ga _{1}$};
% Text Node
\draw (497.92,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ga _{2}$};
% Text Node
\draw (224.5,80.98) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle ( 1,1,1)$};
% Text Node
\draw (338.5,80.98) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle ( 5,3)$};
% Text Node
\draw (527.5,80.98) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle ( 3,1,5)$};
% Text Node
\draw (560.25,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ga _{3}$};
% Text Node
\draw (374,80.98) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle ( 1,3)$};


\end{tikzpicture}

==> 0_Main_results/Picture_2_epsilon.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,149); %set diagram left start at 0, and has height of 149

%Straight Lines [id:da722569115812147] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (86.5,100) -- (104,100) ;
\draw [shift={(104,100)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(86.5,100)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da05578744082871445] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (104,100) -- (121.5,100) ;
\draw [shift={(121.5,100)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(104,100)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da22706487564442035] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (69,100) -- (86.5,100) ;
\draw [shift={(86.5,100)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(69,100)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da004857395532165354] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (316,100) -- (333.5,100) ;
\draw [shift={(333.5,100)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(316,100)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da07090329981350263] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (298.5,100) -- (316,100) ;
\draw [shift={(316,100)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(298.5,100)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da8836153185892563] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (245.5,100) -- (263,100) ;
\draw [shift={(263,100)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(245.5,100)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da4013405224373394] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (405,100) -- (494.5,100) ;
%Straight Lines [id:da4210778060986321] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (547,100) -- (583.5,100) ;
%Straight Lines [id:da6291897519022902] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (512,100) -- (529.5,100) ;
\draw [shift={(529.5,100)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(512,100)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da5599203394345421] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (529.5,100) -- (547,100) ;
\draw [shift={(547,100)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(529.5,100)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da3700177447508619] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157,100) -- (228,100) ;
%Straight Lines [id:da6008751570514375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (121.5,100) -- (157,100) ;
\draw [shift={(157,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(121.5,100)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da011223489397399367] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (228,100) -- (245.5,100) ;
\draw [shift={(245.5,100)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(228,100)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da34715310901437524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (263,100) -- (298.5,100) ;
\draw [shift={(298.5,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(263,100)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da866130038580839] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (334,100) -- (369.5,100) ;
\draw [shift={(369.5,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(334,100)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da5838014848757713] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (369.5,100) -- (405,100) ;
\draw [shift={(405,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(369.5,100)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da34560301601775445] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (494.5,100) -- (512,100) ;
\draw [shift={(512,100)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(494.5,100)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;

% Text Node
\draw (344.3,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{3}$};
% Text Node
\draw (273.8,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{2}$};
% Text Node
\draw (131.92,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{1}$};
% Text Node
\draw (378.8,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{4}$};
% Text Node
\draw (185.92,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ga _{1}$};
% Text Node
\draw (440.9,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ga _{2}$};
% Text Node
\draw (555.7,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \ga _{3}$};
% Text Node
\draw (75,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};
% Text Node
\draw (91.5,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};
% Text Node
\draw (233.5,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};
% Text Node
\draw (321.75,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};
% Text Node
\draw (250.5,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};
% Text Node
\draw (303,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};
% Text Node
\draw (108,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};
% Text Node
\draw (499.25,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};
% Text Node
\draw (533.75,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};
% Text Node
\draw (516.25,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};


\end{tikzpicture}

==> 0_Main_results/Picture_4.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_i4p2da0ay}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_i4p2da0ay}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_vrmrpxq4y}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_vrmrpxq4y}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_r30t6xfan}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_r30t6xfan}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_kqfrqdd0x}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_kqfrqdd0x}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_fvrk9grb5}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_fvrk9grb5}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_lhbiqj406}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_lhbiqj406}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_xe0nhob8a}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_xe0nhob8a}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_2gt37qdwe}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_2gt37qdwe}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_b8yha0rwt}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_b8yha0rwt}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ixaiyw58r}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ixaiyw58r}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ux32alih8}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ux32alih8}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_tmg2x4wh8}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_tmg2x4wh8}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,511); %set diagram left start at 0, and has height of 511

%Shape: Grid [id:dp8230010319556227] 
\draw  [draw opacity=0][pattern=_i4p2da0ay,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (164.5,199.75) -- (194.5,199.75) -- (194.5,209.75) -- (164.5,209.75) -- cycle ; \draw   (174.5,199.75) -- (174.5,209.75)(184.5,199.75) -- (184.5,209.75) ; \draw    ; \draw   (164.5,199.75) -- (194.5,199.75) -- (194.5,209.75) -- (164.5,209.75) -- cycle ;
%Shape: Grid [id:dp19522383045091585] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (352.5,320.25) -- (352.5,320.25) -- (352.5,320.25) -- (352.5,320.25) -- cycle ; \draw    ; \draw    ; \draw   (352.5,320.25) -- (352.5,320.25) -- (352.5,320.25) -- (352.5,320.25) -- cycle ;
%Shape: Grid [id:dp7070836947457323] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (352.5,431.6) -- (352.5,431.6) -- (352.5,431.6) -- (352.5,431.6) -- cycle ; \draw    ; \draw    ; \draw   (352.5,431.6) -- (352.5,431.6) -- (352.5,431.6) -- (352.5,431.6) -- cycle ;
%Shape: Grid [id:dp7003525829193074] 
\draw  [draw opacity=0][pattern=_vrmrpxq4y,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (164.5,189.75) -- (214.5,189.75) -- (214.5,199.75) -- (164.5,199.75) -- cycle ; \draw   (174.5,189.75) -- (174.5,199.75)(184.5,189.75) -- (184.5,199.75)(194.5,189.75) -- (194.5,199.75)(204.5,189.75) -- (204.5,199.75) ; \draw    ; \draw   (164.5,189.75) -- (214.5,189.75) -- (214.5,199.75) -- (164.5,199.75) -- cycle ;
%Shape: Grid [id:dp5512165318919919] 
\draw  [draw opacity=0][pattern=_r30t6xfan,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (164.5,49.75) -- (174.5,49.75) -- (174.5,79.75) -- (164.5,79.75) -- cycle ; \draw    ; \draw   (164.5,59.75) -- (174.5,59.75)(164.5,69.75) -- (174.5,69.75) ; \draw   (164.5,49.75) -- (174.5,49.75) -- (174.5,79.75) -- (164.5,79.75) -- cycle ;
%Shape: Grid [id:dp07370565165665599] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (352.5,310.25) -- (352.5,310.25) -- (352.5,310.25) -- (352.5,310.25) -- cycle ; \draw    ; \draw    ; \draw   (352.5,310.25) -- (352.5,310.25) -- (352.5,310.25) -- (352.5,310.25) -- cycle ;
%Shape: Grid [id:dp8528296154644748] 
\draw  [draw opacity=0][pattern=_kqfrqdd0x,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (164.5,79.75) -- (184.5,79.75) -- (184.5,89.75) -- (164.5,89.75) -- cycle ; \draw   (174.5,79.75) -- (174.5,89.75) ; \draw    ; \draw   (164.5,79.75) -- (184.5,79.75) -- (184.5,89.75) -- (164.5,89.75) -- cycle ;
%Shape: Grid [id:dp7048346593505266] 
\draw  [draw opacity=0][pattern=_fvrk9grb5,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (164.5,209.75) -- (174.5,209.75) -- (174.5,219.75) -- (164.5,219.75) -- cycle ; \draw    ; \draw    ; \draw   (164.5,209.75) -- (174.5,209.75) -- (174.5,219.75) -- (164.5,219.75) -- cycle ;
%Shape: Grid [id:dp1948772567995296] 
\draw  [draw opacity=0][pattern=_lhbiqj406,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (164.5,219.75) -- (174.5,219.75) -- (174.5,229.75) -- (164.5,229.75) -- cycle ; \draw    ; \draw    ; \draw   (164.5,219.75) -- (174.5,219.75) -- (174.5,229.75) -- (164.5,229.75) -- cycle ;
%Shape: Grid [id:dp564845915305606] 
\draw  [draw opacity=0][pattern=_xe0nhob8a,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (164.5,229.75) -- (194.5,229.75) -- (194.5,239.75) -- (164.5,239.75) -- cycle ; \draw   (174.5,229.75) -- (174.5,239.75)(184.5,229.75) -- (184.5,239.75) ; \draw    ; \draw   (164.5,229.75) -- (194.5,229.75) -- (194.5,239.75) -- (164.5,239.75) -- cycle ;
%Shape: Grid [id:dp2673253618190712] 
\draw  [draw opacity=0][pattern=_2gt37qdwe,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (164.5,239.75) -- (174.5,239.75) -- (174.5,249.75) -- (164.5,249.75) -- cycle ; \draw    ; \draw    ; \draw   (164.5,239.75) -- (174.5,239.75) -- (174.5,249.75) -- (164.5,249.75) -- cycle ;
%Shape: Grid [id:dp4206065457232617] 
\draw  [draw opacity=0][pattern=_b8yha0rwt,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (164.5,249.75) -- (184.5,249.75) -- (184.5,259.75) -- (164.5,259.75) -- cycle ; \draw   (174.5,249.75) -- (174.5,259.75) ; \draw    ; \draw   (164.5,249.75) -- (184.5,249.75) -- (184.5,259.75) -- (164.5,259.75) -- cycle ;
%Shape: Grid [id:dp16867680357596604] 
\draw  [draw opacity=0][pattern=_ixaiyw58r,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (164.5,359.75) -- (194.5,359.75) -- (194.5,369.75) -- (164.5,369.75) -- cycle ; \draw   (174.5,359.75) -- (174.5,369.75)(184.5,359.75) -- (184.5,369.75) ; \draw    ; \draw   (164.5,359.75) -- (194.5,359.75) -- (194.5,369.75) -- (164.5,369.75) -- cycle ;
%Shape: Grid [id:dp03397683195847934] 
\draw  [draw opacity=0][pattern=_ux32alih8,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (164.5,369.75) -- (174.5,369.75) -- (174.5,379.75) -- (164.5,379.75) -- cycle ; \draw    ; \draw    ; \draw   (164.5,369.75) -- (174.5,369.75) -- (174.5,379.75) -- (164.5,379.75) -- cycle ;
%Shape: Grid [id:dp24673232933126166] 
\draw  [draw opacity=0][pattern=_tmg2x4wh8,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (164.5,379.75) -- (214.5,379.75) -- (214.5,389.75) -- (164.5,389.75) -- cycle ; \draw   (174.5,379.75) -- (174.5,389.75)(184.5,379.75) -- (184.5,389.75)(194.5,379.75) -- (194.5,389.75)(204.5,379.75) -- (204.5,389.75) ; \draw    ; \draw   (164.5,379.75) -- (214.5,379.75) -- (214.5,389.75) -- (164.5,389.75) -- cycle ;
%Shape: Grid [id:dp39742307073512784] 
\draw  [draw opacity=0] (214.5,79.75) -- (334.5,79.75) -- (334.5,89.75) -- (214.5,89.75) -- cycle ; \draw   (224.5,79.75) -- (224.5,89.75)(234.5,79.75) -- (234.5,89.75)(244.5,79.75) -- (244.5,89.75)(254.5,79.75) -- (254.5,89.75)(264.5,79.75) -- (264.5,89.75)(274.5,79.75) -- (274.5,89.75)(284.5,79.75) -- (284.5,89.75)(294.5,79.75) -- (294.5,89.75)(304.5,79.75) -- (304.5,89.75)(314.5,79.75) -- (314.5,89.75)(324.5,79.75) -- (324.5,89.75) ; \draw    ; \draw   (214.5,79.75) -- (334.5,79.75) -- (334.5,89.75) -- (214.5,89.75) -- cycle ;
%Shape: Grid [id:dp8152596607496589] 
\draw  [draw opacity=0] (164.5,129.75) -- (174.5,129.75) -- (174.5,189.75) -- (164.5,189.75) -- cycle ; \draw    ; \draw   (164.5,139.75) -- (174.5,139.75)(164.5,149.75) -- (174.5,149.75)(164.5,159.75) -- (174.5,159.75)(164.5,169.75) -- (174.5,169.75)(164.5,179.75) -- (174.5,179.75) ; \draw   (164.5,129.75) -- (174.5,129.75) -- (174.5,189.75) -- (164.5,189.75) -- cycle ;
%Shape: Grid [id:dp8157293714396932] 
\draw  [draw opacity=0] (263.5,209.75) -- (333.5,209.75) -- (333.5,219.75) -- (263.5,219.75) -- cycle ; \draw   (273.5,209.75) -- (273.5,219.75)(283.5,209.75) -- (283.5,219.75)(293.5,209.75) -- (293.5,219.75)(303.5,209.75) -- (303.5,219.75)(313.5,209.75) -- (313.5,219.75)(323.5,209.75) -- (323.5,219.75) ; \draw    ; \draw   (263.5,209.75) -- (333.5,209.75) -- (333.5,219.75) -- (263.5,219.75) -- cycle ;
%Shape: Grid [id:dp14433146354684012] 
\draw  [draw opacity=0] (174.5,239.75) -- (334.5,239.75) -- (334.5,249.75) -- (174.5,249.75) -- cycle ; \draw   (184.5,239.75) -- (184.5,249.75)(194.5,239.75) -- (194.5,249.75)(204.5,239.75) -- (204.5,249.75)(214.5,239.75) -- (214.5,249.75)(224.5,239.75) -- (224.5,249.75)(234.5,239.75) -- (234.5,249.75)(244.5,239.75) -- (244.5,249.75)(254.5,239.75) -- (254.5,249.75)(264.5,239.75) -- (264.5,249.75)(274.5,239.75) -- (274.5,249.75)(284.5,239.75) -- (284.5,249.75)(294.5,239.75) -- (294.5,249.75)(304.5,239.75) -- (304.5,249.75)(314.5,239.75) -- (314.5,249.75)(324.5,239.75) -- (324.5,249.75) ; \draw    ; \draw   (174.5,239.75) -- (334.5,239.75) -- (334.5,249.75) -- (174.5,249.75) -- cycle ;
%Shape: Grid [id:dp22084605786860756] 
\draw  [draw opacity=0] (224.5,249.75) -- (334.5,249.75) -- (334.5,259.75) -- (224.5,259.75) -- cycle ; \draw   (234.5,249.75) -- (234.5,259.75)(244.5,249.75) -- (244.5,259.75)(254.5,249.75) -- (254.5,259.75)(264.5,249.75) -- (264.5,259.75)(274.5,249.75) -- (274.5,259.75)(284.5,249.75) -- (284.5,259.75)(294.5,249.75) -- (294.5,259.75)(304.5,249.75) -- (304.5,259.75)(314.5,249.75) -- (314.5,259.75)(324.5,249.75) -- (324.5,259.75) ; \draw    ; \draw   (224.5,249.75) -- (334.5,249.75) -- (334.5,259.75) -- (224.5,259.75) -- cycle ;
%Shape: Grid [id:dp7703548191554693] 
\draw  [draw opacity=0] (164.5,259.75) -- (174.5,259.75) -- (174.5,359.75) -- (164.5,359.75) -- cycle ; \draw    ; \draw   (164.5,269.75) -- (174.5,269.75)(164.5,279.75) -- (174.5,279.75)(164.5,289.75) -- (174.5,289.75)(164.5,299.75) -- (174.5,299.75)(164.5,309.75) -- (174.5,309.75)(164.5,319.75) -- (174.5,319.75)(164.5,329.75) -- (174.5,329.75)(164.5,339.75) -- (174.5,339.75)(164.5,349.75) -- (174.5,349.75) ; \draw   (164.5,259.75) -- (174.5,259.75) -- (174.5,359.75) -- (164.5,359.75) -- cycle ;
%Shape: Grid [id:dp6488972076191414] 
\draw  [draw opacity=0] (164.5,409.75) -- (174.5,409.75) -- (174.5,489.75) -- (164.5,489.75) -- cycle ; \draw    ; \draw   (164.5,419.75) -- (174.5,419.75)(164.5,429.75) -- (174.5,429.75)(164.5,439.75) -- (174.5,439.75)(164.5,449.75) -- (174.5,449.75)(164.5,459.75) -- (174.5,459.75)(164.5,469.75) -- (174.5,469.75)(164.5,479.75) -- (174.5,479.75) ; \draw   (164.5,409.75) -- (174.5,409.75) -- (174.5,489.75) -- (164.5,489.75) -- cycle ;
%Shape: Grid [id:dp24295040814026547] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (184.5,79.75) -- (214.5,79.75) -- (214.5,89.75) -- (184.5,89.75) -- cycle ; \draw  [line width=0.75]  (194.5,79.75) -- (194.5,89.75)(204.5,79.75) -- (204.5,89.75) ; \draw  [line width=0.75]   ; \draw  [line width=0.75]  (184.5,79.75) -- (214.5,79.75) -- (214.5,89.75) -- (184.5,89.75) -- cycle ;
%Shape: Grid [id:dp8654389743889704] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (164.5,89.75) -- (174.5,89.75) -- (174.5,129.75) -- (164.5,129.75) -- cycle ; \draw  [line width=0.75]   ; \draw  [line width=0.75]  (164.5,99.75) -- (174.5,99.75)(164.5,109.75) -- (174.5,109.75)(164.5,119.75) -- (174.5,119.75) ; \draw  [line width=0.75]  (164.5,89.75) -- (174.5,89.75) -- (174.5,129.75) -- (164.5,129.75) -- cycle ;
%Shape: Grid [id:dp5470730796410767] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (174.5,209.75) -- (264.5,209.75) -- (264.5,219.75) -- (174.5,219.75) -- cycle ; \draw  [line width=0.75]  (184.5,209.75) -- (184.5,219.75)(194.5,209.75) -- (194.5,219.75)(204.5,209.75) -- (204.5,219.75)(214.5,209.75) -- (214.5,219.75)(224.5,209.75) -- (224.5,219.75)(234.5,209.75) -- (234.5,219.75)(244.5,209.75) -- (244.5,219.75)(254.5,209.75) -- (254.5,219.75) ; \draw  [line width=0.75]   ; \draw  [line width=0.75]  (174.5,209.75) -- (264.5,209.75) -- (264.5,219.75) -- (174.5,219.75) -- cycle ;
%Shape: Grid [id:dp8250898114687305] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (184.5,249.75) -- (224.5,249.75) -- (224.5,259.75) -- (184.5,259.75) -- cycle ; \draw  [line width=0.75]  (194.5,249.75) -- (194.5,259.75)(204.5,249.75) -- (204.5,259.75)(214.5,249.75) -- (214.5,259.75) ; \draw  [line width=0.75]   ; \draw  [line width=0.75]  (184.5,249.75) -- (224.5,249.75) -- (224.5,259.75) -- (184.5,259.75) -- cycle ;
%Shape: Grid [id:dp16922708982516077] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (164.5,389.75) -- (174.5,389.75) -- (174.5,409.75) -- (164.5,409.75) -- cycle ; \draw  [line width=0.75]   ; \draw  [line width=0.75]  (164.5,399.75) -- (174.5,399.75) ; \draw  [line width=0.75]  (164.5,389.75) -- (174.5,389.75) -- (174.5,409.75) -- (164.5,409.75) -- cycle ;




\end{tikzpicture}

==> 0_Main_results/Picture_5.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_w8amumhrf}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_w8amumhrf}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,177); %set diagram left start at 0, and has height of 177

%Straight Lines [id:da3656083378391708] 
\draw [pattern=_w8amumhrf,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] [dash pattern={on 0.84pt off 2.51pt}]  (222.5,77.5) -- (222.5,106.35) ;
%Straight Lines [id:da9764705375810773] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ]   (222.5,109) -- (325.75,109) ;
\draw [shift={(325.75,109)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(222.5,109)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;

% Text Node
\draw (211.93,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (320.25,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (205.5,57.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle ( 3,1)$};
% Text Node
\draw (267.6,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};


\end{tikzpicture}

==> 0_Main_results/Picture_6.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_m7dvmo8oi}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_m7dvmo8oi}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_6regku1dx}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_6regku1dx}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_cg1z47jku}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_cg1z47jku}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_50ezdegkt}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_50ezdegkt}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_wkosbfx8o}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_wkosbfx8o}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_zdix0dj0o}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_zdix0dj0o}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,297); %set diagram left start at 0, and has height of 297

%Shape: Grid [id:dp684351612729318] 
\draw  [draw opacity=0][pattern=_m7dvmo8oi,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (150.5,73.75) -- (180.5,73.75) -- (180.5,83.75) -- (150.5,83.75) -- cycle ; \draw   (160.5,73.75) -- (160.5,83.75)(170.5,73.75) -- (170.5,83.75) ; \draw    ; \draw   (150.5,73.75) -- (180.5,73.75) -- (180.5,83.75) -- (150.5,83.75) -- cycle ;
%Shape: Grid [id:dp21517748439794349] 
\draw  [draw opacity=0][pattern=_6regku1dx,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (150.5,83.75) -- (160.5,83.75) -- (160.5,93.75) -- (150.5,93.75) -- cycle ; \draw    ; \draw    ; \draw   (150.5,83.75) -- (160.5,83.75) -- (160.5,93.75) -- (150.5,93.75) -- cycle ;
%Shape: Grid [id:dp3552495079948689] 
\draw  [draw opacity=0] (160.5,93.75) -- (280.5,93.75) -- (280.5,103.75) -- (160.5,103.75) -- cycle ; \draw   (170.5,93.75) -- (170.5,103.75)(180.5,93.75) -- (180.5,103.75)(190.5,93.75) -- (190.5,103.75)(200.5,93.75) -- (200.5,103.75)(210.5,93.75) -- (210.5,103.75)(220.5,93.75) -- (220.5,103.75)(230.5,93.75) -- (230.5,103.75)(240.5,93.75) -- (240.5,103.75)(250.5,93.75) -- (250.5,103.75)(260.5,93.75) -- (260.5,103.75)(270.5,93.75) -- (270.5,103.75) ; \draw    ; \draw   (160.5,93.75) -- (280.5,93.75) -- (280.5,103.75) -- (160.5,103.75) -- cycle ;
%Shape: Grid [id:dp9650552875156002] 
\draw  [draw opacity=0][pattern=_cg1z47jku,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (402.5,73.75) -- (432.5,73.75) -- (432.5,83.75) -- (402.5,83.75) -- cycle ; \draw   (412.5,73.75) -- (412.5,83.75)(422.5,73.75) -- (422.5,83.75) ; \draw    ; \draw   (402.5,73.75) -- (432.5,73.75) -- (432.5,83.75) -- (402.5,83.75) -- cycle ;
%Shape: Grid [id:dp7034838507296132] 
\draw  [draw opacity=0][pattern=_50ezdegkt,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (402.5,83.75) -- (412.5,83.75) -- (412.5,93.75) -- (402.5,93.75) -- cycle ; \draw    ; \draw    ; \draw   (402.5,83.75) -- (412.5,83.75) -- (412.5,93.75) -- (402.5,93.75) -- cycle ;
%Shape: Grid [id:dp08408447305246425] 
\draw  [draw opacity=0] (412.5,93.75) -- (532.5,93.75) -- (532.5,103.75) -- (412.5,103.75) -- cycle ; \draw   (422.5,93.75) -- (422.5,103.75)(432.5,93.75) -- (432.5,103.75)(442.5,93.75) -- (442.5,103.75)(452.5,93.75) -- (452.5,103.75)(462.5,93.75) -- (462.5,103.75)(472.5,93.75) -- (472.5,103.75)(482.5,93.75) -- (482.5,103.75)(492.5,93.75) -- (492.5,103.75)(502.5,93.75) -- (502.5,103.75)(512.5,93.75) -- (512.5,103.75)(522.5,93.75) -- (522.5,103.75) ; \draw    ; \draw   (412.5,93.75) -- (532.5,93.75) -- (532.5,103.75) -- (412.5,103.75) -- cycle ;
%Shape: Grid [id:dp24635329769156933] 
\draw  [draw opacity=0][pattern=_wkosbfx8o,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (150.5,93.75) -- (160.5,93.75) -- (160.5,103.75) -- (150.5,103.75) -- cycle ; \draw    ; \draw    ; \draw   (150.5,93.75) -- (160.5,93.75) -- (160.5,103.75) -- (150.5,103.75) -- cycle ;
%Shape: Grid [id:dp23664370202146756] 
\draw  [draw opacity=0][pattern=_zdix0dj0o,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (402.5,93.75) -- (412.5,93.75) -- (412.5,103.75) -- (402.5,103.75) -- cycle ; \draw    ; \draw    ; \draw   (402.5,93.75) -- (412.5,93.75) -- (412.5,103.75) -- (402.5,103.75) -- cycle ;
%Shape: Grid [id:dp7547321397019278] 
\draw  [draw opacity=0] (432.5,73.75) -- (532.5,73.75) -- (532.5,83.75) -- (432.5,83.75) -- cycle ; \draw   (442.5,73.75) -- (442.5,83.75)(452.5,73.75) -- (452.5,83.75)(462.5,73.75) -- (462.5,83.75)(472.5,73.75) -- (472.5,83.75)(482.5,73.75) -- (482.5,83.75)(492.5,73.75) -- (492.5,83.75)(502.5,73.75) -- (502.5,83.75)(512.5,73.75) -- (512.5,83.75)(522.5,73.75) -- (522.5,83.75) ; \draw    ; \draw   (432.5,73.75) -- (532.5,73.75) -- (532.5,83.75) -- (432.5,83.75) -- cycle ;
%Shape: Grid [id:dp2802233484564922] 
\draw  [draw opacity=0] (412.5,83.75) -- (532.5,83.75) -- (532.5,93.75) -- (412.5,93.75) -- cycle ; \draw   (422.5,83.75) -- (422.5,93.75)(432.5,83.75) -- (432.5,93.75)(442.5,83.75) -- (442.5,93.75)(452.5,83.75) -- (452.5,93.75)(462.5,83.75) -- (462.5,93.75)(472.5,83.75) -- (472.5,93.75)(482.5,83.75) -- (482.5,93.75)(492.5,83.75) -- (492.5,93.75)(502.5,83.75) -- (502.5,93.75)(512.5,83.75) -- (512.5,93.75)(522.5,83.75) -- (522.5,93.75) ; \draw    ; \draw   (412.5,83.75) -- (532.5,83.75) -- (532.5,93.75) -- (412.5,93.75) -- cycle ;

% Text Node
\draw (203,45) node [anchor=north west][inner sep=0.75pt]    {$\GK_{\wt{u}} $};
% Text Node
\draw (454,45) node [anchor=north west][inner sep=0.75pt]    {$\GK_{u^{\eps}}$};


\end{tikzpicture}

==> 0_Main_results/Picture_7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5344889164769645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ]   (262.5,149) -- (365.75,149) ;
\draw [shift={(365.75,149)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(262.5,149)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da32413284719249635] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (227.5,149) -- (245,149) ;
\draw [shift={(245,149)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(227.5,149)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;

%Straight Lines [id:da16856014619121606] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (245,149) -- (262.5,149) ;
\draw [shift={(262.5,149)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(245,149)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;



% Text Node
\draw (307.6,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (251,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};
% Text Node
\draw (233.5,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};


\end{tikzpicture}

==> 0_Main_results/Picture_example.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_0jo2hx8v1}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_0jo2hx8v1}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,492); %set diagram left start at 0, and has height of 492

%Straight Lines [id:da3656083378391708] 
\draw [pattern=_0jo2hx8v1,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] [dash pattern={on 0.84pt off 2.51pt}]  (124.85,356.5) -- (124.85,385.35) ;


%Shape: Circle [id:dp32340969736059133] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122.2,388) .. controls (122.2,386.54) and (123.39,385.35) .. (124.85,385.35) .. controls (126.31,385.35) and (127.5,386.54) .. (127.5,388) .. controls (127.5,389.46) and (126.31,390.65) .. (124.85,390.65) .. controls (123.39,390.65) and (122.2,389.46) .. (122.2,388) -- cycle ;

%Straight Lines [id:da9764705375810773] 
\draw    (127.5,388) -- (230.75,388) ;

% Text Node
\draw (116.93,400) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (225.25,400) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (115.35,336.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle ( 3)$};
% Text Node
\draw (172.6,356) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma $};


\end{tikzpicture}

==> 0_Main_results/Picture_graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,298); %set diagram left start at 0, and has height of 298

%Shape: Grid [id:dp7217399424274719] 
\draw  [draw opacity=0] (314.25,236.5) -- (324.25,236.5) -- (324.25,246.5) -- (314.25,246.5) -- cycle ; \draw    ; \draw    ; \draw   (314.25,236.5) -- (324.25,236.5) -- (324.25,246.5) -- (314.25,246.5) -- cycle ;
%Shape: Grid [id:dp9510299344926627] 
\draw  [draw opacity=0] (275.58,190.17) -- (295.58,190.17) -- (295.58,200.17) -- (275.58,200.17) -- cycle ; \draw   (285.58,190.17) -- (285.58,200.17) ; \draw    ; \draw   (275.58,190.17) -- (295.58,190.17) -- (295.58,200.17) -- (275.58,200.17) -- cycle ;
%Shape: Grid [id:dp3475369437043856] 
\draw  [draw opacity=0] (344.58,190.17) -- (354.58,190.17) -- (354.58,210.17) -- (344.58,210.17) -- cycle ; \draw    ; \draw   (344.58,200.17) -- (354.58,200.17) ; \draw   (344.58,190.17) -- (354.58,190.17) -- (354.58,210.17) -- (344.58,210.17) -- cycle ;

%Shape: Grid [id:dp4788864405758533] 
\draw  [draw opacity=0] (197,141.5) -- (227,141.5) -- (227,151.5) -- (197,151.5) -- cycle ; \draw   (207,141.5) -- (207,151.5)(217,141.5) -- (217,151.5) ; \draw    ; \draw   (197,141.5) -- (227,141.5) -- (227,151.5) -- (197,151.5) -- cycle ;
%Shape: Grid [id:dp31054633298338996] 
\draw  [draw opacity=0] (420.67,141.5) -- (430.67,141.5) -- (430.67,171.5) -- (420.67,171.5) -- cycle ; \draw    ; \draw   (420.67,151.5) -- (430.67,151.5)(420.67,161.5) -- (430.67,161.5) ; \draw   (420.67,141.5) -- (430.67,141.5) -- (430.67,171.5) -- (420.67,171.5) -- cycle ;
%Shape: Grid [id:dp24748108971869454] 
\draw  [draw opacity=0] (268,141.5) -- (288,141.5) -- (288,151.5) -- (268,151.5) -- cycle ; \draw   (278,141.5) -- (278,151.5) ; \draw    ; \draw   (268,141.5) -- (288,141.5) -- (288,151.5) -- (268,151.5) -- cycle ;
%Shape: Grid [id:dp337691756265297] 
\draw  [draw opacity=0] (268,151.5) -- (278,151.5) -- (278,161.5) -- (268,161.5) -- cycle ; \draw    ; \draw    ; \draw   (268,151.5) -- (278,151.5) -- (278,161.5) -- (268,161.5) -- cycle ;

%Shape: Grid [id:dp2521995618886521] 
\draw  [draw opacity=0] (352.33,151.5) -- (372.33,151.5) -- (372.33,161.5) -- (352.33,161.5) -- cycle ; \draw   (362.33,151.5) -- (362.33,161.5) ; \draw    ; \draw   (352.33,151.5) -- (372.33,151.5) -- (372.33,161.5) -- (352.33,161.5) -- cycle ;
%Shape: Grid [id:dp05447475670637125] 
\draw  [draw opacity=0] (352.33,141.5) -- (362.33,141.5) -- (362.33,151.5) -- (352.33,151.5) -- cycle ; \draw    ; \draw    ; \draw   (352.33,141.5) -- (362.33,141.5) -- (362.33,151.5) -- (352.33,151.5) -- cycle ;


%Straight Lines [id:da7201220123780294] 
\draw    (267,188.83) -- (224.5,160) ;
%Shape: Grid [id:dp1646091691903504] 
\draw  [draw opacity=0] (514.33,56.67) -- (524.33,56.67) -- (524.33,96.67) -- (514.33,96.67) -- cycle ; \draw    ; \draw   (514.33,66.67) -- (524.33,66.67)(514.33,76.67) -- (524.33,76.67)(514.33,86.67) -- (524.33,86.67) ; \draw   (514.33,56.67) -- (524.33,56.67) -- (524.33,96.67) -- (514.33,96.67) -- cycle ;
%Shape: Grid [id:dp8231272270154556] 
\draw  [draw opacity=0] (107.67,56.67) -- (147.67,56.67) -- (147.67,66.67) -- (107.67,66.67) -- cycle ; \draw   (117.67,56.67) -- (117.67,66.67)(127.67,56.67) -- (127.67,66.67)(137.67,56.67) -- (137.67,66.67) ; \draw    ; \draw   (107.67,56.67) -- (147.67,56.67) -- (147.67,66.67) -- (107.67,66.67) -- cycle ;
%Shape: Grid [id:dp7665760388059067] 
\draw  [draw opacity=0] (181,56.67) -- (211,56.67) -- (211,66.67) -- (181,66.67) -- cycle ; \draw   (191,56.67) -- (191,66.67)(201,56.67) -- (201,66.67) ; \draw    ; \draw   (181,56.67) -- (211,56.67) -- (211,66.67) -- (181,66.67) -- cycle ;
%Shape: Grid [id:dp4079465665070273] 
\draw  [draw opacity=0] (181,66.67) -- (191,66.67) -- (191,76.67) -- (181,76.67) -- cycle ; \draw    ; \draw    ; \draw   (181,66.67) -- (191,66.67) -- (191,76.67) -- (181,76.67) -- cycle ;

%Shape: Grid [id:dp4677286724052623] 
\draw  [draw opacity=0] (245.67,56.67) -- (265.67,56.67) -- (265.67,76.67) -- (245.67,76.67) -- cycle ; \draw   (255.67,56.67) -- (255.67,76.67) ; \draw   (245.67,66.67) -- (265.67,66.67) ; \draw   (245.67,56.67) -- (265.67,56.67) -- (265.67,76.67) -- (245.67,76.67) -- cycle ;
%Shape: Grid [id:dp3955539399982526] 
\draw  [draw opacity=0] (308.92,56.67) -- (328.92,56.67) -- (328.92,66.67) -- (308.92,66.67) -- cycle ; \draw   (318.92,56.67) -- (318.92,66.67) ; \draw    ; \draw   (308.92,56.67) -- (328.92,56.67) -- (328.92,66.67) -- (308.92,66.67) -- cycle ;
%Shape: Grid [id:dp5072801422401014] 
\draw  [draw opacity=0] (308.92,66.67) -- (318.92,66.67) -- (318.92,86.67) -- (308.92,86.67) -- cycle ; \draw    ; \draw   (308.92,76.67) -- (318.92,76.67) ; \draw   (308.92,66.67) -- (318.92,66.67) -- (318.92,86.67) -- (308.92,86.67) -- cycle ;

%Shape: Grid [id:dp7064266111898786] 
\draw  [draw opacity=0] (420,66.67) -- (440,66.67) -- (440,76.67) -- (420,76.67) -- cycle ; \draw   (430,66.67) -- (430,76.67) ; \draw    ; \draw   (420,66.67) -- (440,66.67) -- (440,76.67) -- (420,76.67) -- cycle ;
%Shape: Grid [id:dp8457785041866795] 
\draw  [draw opacity=0] (420,76.67) -- (430,76.67) -- (430,86.67) -- (420,86.67) -- cycle ; \draw    ; \draw    ; \draw   (420,76.67) -- (430,76.67) -- (430,86.67) -- (420,86.67) -- cycle ;

%Shape: Grid [id:dp8874389887551063] 
\draw  [draw opacity=0] (420,56.67) -- (430,56.67) -- (430,66.67) -- (420,66.67) -- cycle ; \draw    ; \draw    ; \draw   (420,56.67) -- (430,56.67) -- (430,66.67) -- (420,66.67) -- cycle ;

%Shape: Grid [id:dp2860756333810983] 
\draw  [draw opacity=0] (470,76.67) -- (490,76.67) -- (490,86.67) -- (470,86.67) -- cycle ; \draw   (480,76.67) -- (480,86.67) ; \draw    ; \draw   (470,76.67) -- (490,76.67) -- (490,86.67) -- (470,86.67) -- cycle ;
%Shape: Grid [id:dp18164497689681802] 
\draw  [draw opacity=0] (470,66.67) -- (480,66.67) -- (480,76.67) -- (470,76.67) -- cycle ; \draw    ; \draw    ; \draw   (470,66.67) -- (480,66.67) -- (480,76.67) -- (470,76.67) -- cycle ;

%Shape: Grid [id:dp12803607897360814] 
\draw  [draw opacity=0] (470,56.67) -- (480,56.67) -- (480,66.67) -- (470,66.67) -- cycle ; \draw    ; \draw    ; \draw   (470,56.67) -- (480,56.67) -- (480,66.67) -- (470,66.67) -- cycle ;

%Shape: Grid [id:dp5458426480931945] 
\draw  [draw opacity=0] (363.33,66.67) -- (393.33,66.67) -- (393.33,76.67) -- (363.33,76.67) -- cycle ; \draw   (373.33,66.67) -- (373.33,76.67)(383.33,66.67) -- (383.33,76.67) ; \draw    ; \draw   (363.33,66.67) -- (393.33,66.67) -- (393.33,76.67) -- (363.33,76.67) -- cycle ;
%Shape: Grid [id:dp3000241744255625] 
\draw  [draw opacity=0] (363.33,56.67) -- (373.33,56.67) -- (373.33,66.67) -- (363.33,66.67) -- cycle ; \draw    ; \draw    ; \draw   (363.33,56.67) -- (373.33,56.67) -- (373.33,66.67) -- (363.33,66.67) -- cycle ;


%Straight Lines [id:da7628797034966049] 
\draw    (311,228.83) -- (291,206.67) ;
%Straight Lines [id:da278397677564036] 
\draw    (341.35,213.84) -- (327.56,228.03) ;
%Straight Lines [id:da24057695229165688] 
\draw    (343.07,215.51) -- (329.28,229.7) ;

%Straight Lines [id:da08713353402809709] 
\draw    (363.31,188.92) -- (409,160.83) ;
%Straight Lines [id:da46040495436343787] 
\draw    (365.38,192.28) -- (411.07,164.19) ;
%Straight Lines [id:da9447342459603565] 
\draw    (364.34,190.6) -- (410.03,162.51) ;

%Straight Lines [id:da15636977124706675] 
\draw    (277.87,166.99) -- (279.68,185.05) ;
%Straight Lines [id:da24826262170921043] 
\draw    (361,166.25) -- (351.5,186.25) ;
%Straight Lines [id:da482597681691628] 
\draw    (348.33,162.83) -- (300.76,190.08) ;
%Straight Lines [id:da9934642488952197] 
\draw    (340.33,187.5) -- (289.67,162.17) ;
%Straight Lines [id:da19686784324418571] 
\draw    (197.5,136) -- (129.67,73.5) ;
%Straight Lines [id:da4735971675619922] 
\draw    (441.36,140.28) -- (504.16,97.19) ;
%Straight Lines [id:da6859262154088321] 
\draw    (440.17,138.54) -- (502.97,95.46) ;
%Straight Lines [id:da10852768586779749] 
\draw    (442.63,142.13) -- (505.43,99.04) ;
%Straight Lines [id:da5744142294438592] 
\draw    (443.79,143.82) -- (506.6,100.74) ;

%Straight Lines [id:da190019814974133] 
\draw    (211.67,134.17) -- (189.67,83.5) ;
%Straight Lines [id:da3985658086326529] 
\draw    (231.5,135) -- (359.67,82.83) ;
%Straight Lines [id:da589217768920658] 
\draw    (276.33,135.5) -- (257,84.83) ;
%Straight Lines [id:da39105648762737] 
\draw    (306.88,92.46) -- (289.15,135.08) ;
%Straight Lines [id:da7716644328648546] 
\draw    (308.92,93.3) -- (291.18,135.93) ;

%Straight Lines [id:da9758063920082287] 
\draw    (295,138.17) -- (414.33,92.17) ;
%Straight Lines [id:da9078563494723006] 
\draw    (346.33,137.5) -- (272.33,81.5) ;
%Straight Lines [id:da6842625673907398] 
\draw    (359,135.5) -- (373.67,84.83) ;
%Straight Lines [id:da4920565070175009] 
\draw    (263,137.5) -- (207.67,81.5) ;
%Straight Lines [id:da0372669107326018] 
\draw    (415.67,138.83) -- (322.33,90.83) ;
%Straight Lines [id:da5130278929792285] 
\draw    (318.92,262.83) -- (318.92,252.17) ;
%Straight Lines [id:da24903655359334753] 
\draw    (371.67,135.5) -- (423,94.17) ;
%Straight Lines [id:da7177558998267389] 
\draw    (426.33,132.17) -- (429.67,94.83) ;
%Straight Lines [id:da10086261309971178] 
\draw    (464.57,89.59) -- (375.67,140.51) ;
%Straight Lines [id:da7210132293192261] 
\draw    (465.67,91.5) -- (376.76,142.42) ;

%Straight Lines [id:da44052775146091594] 
\draw    (434.33,134.17) -- (478.33,92.83) ;

% Text Node
\draw (311.92,261.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \diameter $};
% Text Node
\draw (311.92,48.44) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-269.51]  {$\dotsc $};


\end{tikzpicture}
